The Complexity of Proper Equilibrium in Extensive-Form and Polytope Games

The proper equilibrium, introduced by Myerson (1978), is a classic refinement of the Nash equilibrium that has been referred to as the "mother of all refinements." For normal-form games, computing a proper equilibrium is known to be PPAD-complete for two-player games and FIXP$_a$-complete for games with at least three players. However, the complexity beyond normal-form games -- in particular, for extensive-form games (EFGs) -- was a long-standing open problem first highlighted by Miltersen and S{\o}rensen (SODA '08). In this paper, we resolve this problem by establishing PPAD- and FIXP$_a$-membership (and hence completeness) of normal-form proper equilibria in two-player and multi-player EFGs respectively. Our main ingredient is a technique for computing a perturbed (proper) best response that can be computed efficiently in EFGs. This is despite the fact that, as we show, computing a best response using the classic perturbation of Kohlberg and Mertens based on the permutahedron is #P-hard even in Bayesian games. In stark contrast, we show that computing a proper equilibrium in polytope games is NP-hard. This marks the first natural class in which the complexity of computing equilibrium refinements does not collapse to that of Nash equilibria, and the first problem in which equilibrium computation in polytope games is strictly harder -- unless there is a collapse in the complexity hierarchy -- relative to extensive-form games.

==> figs/diagram.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    concept/.style={rectangle,draw,thick,minimum width=2cm,minimum height=1cm,align=center,fill=blue!3,font=\footnotesize},
    arrow/.style={-{latex},thick}
]

\node[concept] (nash) {Nash equilibria};
\node[concept,below=of nash] (subgame) {Subgame-perfect\\equilibria};
\node[concept,below=of subgame] (sequential) {Sequential\\equilibria};
\node[concept,below left=of sequential] (extensive) {Extensive-form\\perfect equilibria};
\node[concept,below right=of sequential] (quasi) {Quasi-perfect\\equilibria};
\node[concept,below=of quasi] (quasiproper) {Quasi-proper\\equilibria};
\node[concept,below=of quasiproper] (proper) {Normal-form\\proper equilibria};

\draw[arrow] (nash) -- (subgame);
\draw[arrow] (subgame) -- (sequential);
\draw[arrow] (sequential) -- (extensive);
\draw[arrow] (sequential) -- (quasi);
\draw[arrow] (quasi) -- (quasiproper);
\draw[arrow] (quasiproper) -- (proper);

\end{tikzpicture}


==> figs/pennymatching.tex <==
\begin{tikzpicture}[
    scale=1.3,
    level distance=2cm,
    level 1/.style={sibling distance=6cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=1.5cm}
]

\node[circle,draw,line width=0.8pt,minimum size=7mm,fill=blue!12] (root) {$1$}
    child {
        node[circle,draw,line width=0.8pt,minimum size=7mm,fill=blue!12] (L1) {$1$}
        child {
            node[circle,draw,line width=0.8pt,minimum size=7mm,fill=red!12] (LL) {$2$}
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$2,-2$}
                edge from parent node[left,draw=none,pos=0.3,font=\scriptsize] {\textsf{Heads}}
            }
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$1,-1$}
                edge from parent node[right,draw=none,pos=0.3,font=\scriptsize] {\textsf{Tails}}
            }
            edge from parent node[left,draw=none,pos=0.3,font=\scriptsize] {\textsf{Gift}}
        }
        child {
            node[circle,draw,line width=0.8pt,minimum size=7mm,fill=red!12] (LR) {$2$}
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$1,-1$}
                edge from parent node[left,draw=none,pos=0.3,font=\scriptsize] {\textsf{Heads}}
            }
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$0,0$}
                edge from parent node[right,draw=none,pos=0.3,font=\scriptsize] {\textsf{Tails}}
            }
            edge from parent node[right,draw=none,pos=0.3,font=\scriptsize] {\textsf{NoGift}}
        }
        edge from parent node[left,draw=none,pos=0.25,font=\scriptsize, yshift=5pt] {\textsf{Heads}}
    }
    child {
        node[circle,draw,line width=0.8pt,minimum size=7mm,fill=blue!12] (R1) {$1$}
        child {
            node[circle,draw,line width=0.8pt,minimum size=7mm,fill=red!12] (RL) {$2$}
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$1,-1$}
                edge from parent node[left,draw=none,pos=0.3,font=\scriptsize] {\textsf{Heads}}
            }
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$2,-2$}
                edge from parent node[right,draw=none,pos=0.3,font=\scriptsize] {\textsf{Tails}}
            }
            edge from parent node[left,draw=none,pos=0.3,font=\scriptsize] {\textsf{Gift}}
        }
        child {
            node[circle,draw,line width=0.8pt,minimum size=7mm,fill=red!12] (RR) {$2$}
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$0,0$}
                edge from parent node[left,draw=none,pos=0.3,font=\scriptsize] {\textsf{Heads}}
            }
            child {
                node[rectangle,draw,line width=0.6pt,minimum width=9mm,minimum height=5mm,font=\scriptsize] {$1,-1$}
                edge from parent node[right,draw=none,pos=0.3,font=\scriptsize] {\textsf{Tails}}
            }
            edge from parent node[right,draw=none,pos=0.3,font=\scriptsize] {\textsf{NoGift}}
        }
        edge from parent node[right,draw=none,pos=0.25,yshift=5pt, font=\scriptsize] {\textsf{Tails}}
    };

\draw[line width=1.0pt,dashed,red!60] ($(LL)+(0,0.15)$) to[bend left=15] ($(RL)+(0,0.15)$);
\draw[line width=1.0pt,dashed,red!60] ($(LR)+(0,0.15)$) to[bend left=15] ($(RR)+(0,0.15)$);

\end{tikzpicture}

